Time-Spread Pilot-Based Channel Estimation for Backscatter Networks

Current backscatter channel estimators employ an inefficient silent pilot transmission protocol, where tags alternate between silent and active states. To enhance performance, we propose a novel approach where tags remain active simultaneously throughout the entire training phase. This enables a one-shot estimation of both the direct and cascaded channels and accommodates various backscatter network configurations. We derive the conditions for optimal pilot sequences and also establish that the minimum variance unbiased (MVU) estimator attains the Cramer-Rao lower bound. Next, we propose new pilot designs to avoid pilot contamination. We then present several linear estimation methods, including least square (LS), scaled LS, and linear minimum mean square error (MMSE), to evaluate the performance of our proposed scheme. We also derive the analytical MMSE estimator using our proposed pilot designs. Furthermore, we adapt our method for cellular-based passive Internet-of-Things (IoT) networks with multiple tags and cellular users. Extensive numerical results and simulations are provided to validate the effectiveness of our approach. Notably, at least 10 dBm and 12 dBm power savings compared to the prior art are achieved when estimating the direct and cascaded channels. These findings underscore the practical benefits and superiority of our proposed technique.

==> Figures/Configurations.eps_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Configurations.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1274.20870972bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20055744)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{Configurations.eps}}%
    \put(0.17530886,0.10768558){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Reader\end{tabular}}}}%
    \put(0.2371645,0.05819351){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Emitter\end{tabular}}}}%
    \put(0.08783472,0.01038659){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a) MoBC\end{tabular}}}}%
    \put(0.43016321,0.08947139){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Reader\end{tabular}}}}%
    \put(0.71200414,0.06350546){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Reader\end{tabular}}}}%
    \put(0.50630017,0.04756005){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RF Source\end{tabular}}}}%
    \put(0.78529466,0.04836952){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RF Source\end{tabular}}}}%
    \put(0.70355387,0.15106596){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}User\end{tabular}}}}%
    \put(0.97581824,0.11220127){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}User\end{tabular}}}}%
    \put(0.32091794,0.01038659){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b) BiBC\end{tabular}}}}%
    \put(0.59285411,0.01038659){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(c) AmBC\end{tabular}}}}%
    \put(0.87421009,0.01038659){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(d) SR\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/Methodology.eps_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Methodology.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{875.28735352bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32786336)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{Methodology.eps}}%
    \put(0.2243679,0.19575202){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Design Constraints}\end{tabular}}}}%
    \put(0.137007,0.29264068){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Syetem Model}\end{tabular}}}}%
    \put(0.52132871,0.08223799){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Use the Designed Pilots for Backscatter }\end{tabular}}}}%
    \put(0.03109876,0.26778467){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K$ single-antenna tags, single antenna source,\end{tabular}}}}%
    \put(0.13840069,0.09345527){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Pilot Designing}\end{tabular}}}}%
    \put(0.04620223,0.06859925){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Hadamard matrix, modified ZC sequences, \end{tabular}}}}%
    \put(0.12706724,0.24379255){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}and $M$ antenna reader\end{tabular}}}}%
    \put(0.11999103,0.01420233){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}System Design Phase\end{tabular}}}}%
    \put(0.14830258,0.0442276){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}and DFT matrix\end{tabular}}}}%
    \put(0.62199058,0.29264068){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Pilot Assigning}\end{tabular}}}}%
    \put(0.55378422,0.26778467){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Assign arbitrary pilot sequences\end{tabular}}}}%
    \put(0.52465093,0.24207883){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Source - $\mathbf{s}\in \mathbb{C}^{1 \times \tau}$ and $T_i$ - $\mathbf{c}_i \in \mathbb{C}^{1 \times \tau}$\end{tabular}}}}%
    \put(0.65283759,0.19324475){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Received Sgnal at the Reader}\end{tabular}}}}%
    \put(0.60005474,0.15982013){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{Y} = \sqrt{p} \mathbf{h}_0 \mathbf{s} + \sqrt{p \alpha} \sum\nolimits_{i\in \mathcal{K}} \mathbf{h}_i (\mathbf{s} \odot  \mathbf{c}_i) + \mathbf{N}$\end{tabular}}}}%
    \put(0.6104423,0.0531047){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Channel Estimation}\end{tabular}}}}%
    \put(0.60668835,0.01420233){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pilot Transmission Phase\end{tabular}}}}%
    \put(0.16987133,0.1691823){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{1}_{\tau} \mathbf{c}_k^{\rm{H}} = 0$, $\mathbf{c}_{i} \mathbf{c}_k^{\rm{H}} = 0$ for $i\in \mathcal{K}_k$,\end{tabular}}}}%
    \put(0.24539094,0.1431674){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} and $\Vert\mathbf{c}_k\Vert^2=\tau$ \end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/SystemFigure.eps_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SystemFigure.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{700.81114197bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4699568)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{SystemFigure.eps}}%
    \put(0.89502985,0.0517184){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Reader\end{tabular}}}}%
    \put(0.54561331,0.01533199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$T_K$\end{tabular}}}}%
    \put(0.49176145,0.19726403){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$T_k$\end{tabular}}}}%
    \put(0.48962108,0.38775758){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$T_1$\end{tabular}}}}%
    \put(0.04820117,0.22639492){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RF Source\end{tabular}}}}%
    \put(0.35833889,0.32766984){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{h}_0$\end{tabular}}}}%
    \put(0.63810114,0.40985235){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{g}_1$\end{tabular}}}}%
    \put(0.61929811,0.25159148){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{g}_k$\end{tabular}}}}%
    \put(0.66707513,0.14668875){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{g}_K$\end{tabular}}}}%
    \put(0.24055503,0.40234484){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_1$\end{tabular}}}}%
    \put(0.25934038,0.15531933){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_K$\end{tabular}}}}%
    \put(0.25855309,0.24948505){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_k$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/SystemFigureGen.eps_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SystemFigureGen.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{739.896698bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46561424)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{SystemFigureGen.eps}}%
    \put(0.90397294,0.02486893){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}AP\end{tabular}}}}%
    \put(0.60950616,0.02689624){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$T_K$\end{tabular}}}}%
    \put(0.55849906,0.19921759){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$T_k$\end{tabular}}}}%
    \put(0.55647175,0.37964818){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$T_1$\end{tabular}}}}%
    \put(0.43820657,0.33084385){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{h}_n$\end{tabular}}}}%
    \put(0.69710825,0.4046304){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{f}_1$\end{tabular}}}}%
    \put(0.67929851,0.25067515){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{f}_k$\end{tabular}}}}%
    \put(0.72455167,0.15942321){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{f}_K$\end{tabular}}}}%
    \put(0.15084444,0.1123186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{U}_1$\end{tabular}}}}%
    \put(0.15513315,0.37801865){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{U}_n$\end{tabular}}}}%
    \put(0.32056279,0.40968334){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g_{n,1}$\end{tabular}}}}%
    \put(0.33835579,0.16759788){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g_{n,K}$\end{tabular}}}}%
    \put(0.33761009,0.25678924){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g_{n,k}$\end{tabular}}}}%
    \put(0.0477931,0.20179944){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{U}_N$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/TagTransNew.eps_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TagTransNew.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{571.61206055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43873724)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{TagTransNew.eps}}%
    \put(0.09223423,0.35432111){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}RF Source\end{tabular}}}}%
    \put(0.09354631,0.28871718){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Tag-1\end{tabular}}}}%
    \put(0.09223423,0.22180117){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Tag-2\end{tabular}}}}%
    \put(0.09354631,0.12864358){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Tag-$K$\end{tabular}}}}%
    \put(0.18807991,0.08169504){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0$\end{tabular}}}}%
    \put(0.34552936,0.08169504){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1$\end{tabular}}}}%
    \put(0.51085127,0.08169504){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$2$\end{tabular}}}}%
    \put(0.67092487,0.08169504){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$3$\end{tabular}}}}%
    \put(0.91234731,0.08169504){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$K$\end{tabular}}}}%
    \put(0.51973972,0.41376854){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\tau$\end{tabular}}}}%
    \put(0.49532635,0.01370135){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Pilots\end{tabular}}}}%
    \put(0.76036624,0.01370135){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Silent\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> FiguresTxt/BC_MSE_T_16_K_7_15.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.739in,
height=4.33in,
at={(0.795in,0.584in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Transmit Power [dBm]},
ymode=log,
ymin=0.01,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized MSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, mark size=3.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
0	12.8953009750275\\
3.33333333333333	5.64777145796632\\
6.66666666666667	2.71677770401422\\
10	1.19585663690648\\
13.3333333333333	0.576318352018041\\
16.6666666666667	0.274955169050615\\
20	0.123650899191898\\
23.3333333333333	0.0575780780982064\\
26.6666666666667	0.0265442500248414\\
30	0.0127425332104926\\
};
\addlegendentry{LS}

\addplot [color=mycolor1, dashed, line width=1.5pt, mark size=6.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	12.8636259528839\\
3.33333333333333	5.64130190323658\\
6.66666666666667	2.71536300641281\\
10	1.19556318746892\\
13.3333333333333	0.576251964650035\\
16.6666666666667	0.274940637092499\\
20	0.123647879688582\\
23.3333333333333	0.0575773981044815\\
26.6666666666667	0.0265441168168754\\
30	0.0127425030696627\\
};
\addlegendentry{Scaled LS}

\addplot [color=black!50!green, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	1.98956899687851\\
3.33333333333333	1.8178331522497\\
6.66666666666667	1.43959992800084\\
10	0.864113444406961\\
13.3333333333333	0.490349121632064\\
16.6666666666667	0.254545777065064\\
20	0.119398696286945\\
23.3333333333333	0.0566598058864022\\
26.6666666666667	0.0263207600760819\\
30	0.0126925457855159\\
};
\addlegendentry{LMMSE}

\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	1.0146968980452\\
3.33333333333333	0.951972690193764\\
6.66666666666667	0.877641943725905\\
10	0.6332065431742\\
13.3333333333333	0.40894925706608\\
16.6666666666667	0.224821076131298\\
20	0.113607315643135\\
23.3333333333333	0.0551070506458687\\
26.6666666666667	0.02600337435528\\
30	0.0121357484280178\\
};
\addlegendentry{MMSE - Simulation}

\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	1.02642964615778\\
3.33333333333333	0.947330314869305\\
6.66666666666667	0.879256286144802\\
10	0.632397253283271\\
13.3333333333333	0.410082173481651\\
16.6666666666667	0.225259426296528\\
20	0.113581395345147\\
23.3333333333333	0.0551404372834079\\
26.6666666666667	0.0260104022024637\\
30	0.0121390490656383\\
};
\addlegendentry{MMSE - Analysis}

\addplot [color=mycolor2, line width=1.5pt, mark size=3.2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	415.104674161436\\
3.33333333333333	183.208900455013\\
6.66666666666667	87.4548541322389\\
10	39.444833442787\\
13.3333333333333	18.6391769424135\\
16.6666666666667	8.72949248882125\\
20	3.88884290070274\\
23.3333333333333	1.8342712671831\\
26.6666666666667	0.856161456167047\\
30	0.393730124914617\\
};
\addlegendentry{\cite{Abdallah2021,  Zhao2019, Liu2021, Zhu2018,  Yerzhanova2021}}

\addplot [color=mycolor2, line width=1.5pt, mark size=3.2pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	192.060935321087\\
3.33333333333333	91.6485068736334\\
6.66666666666667	43.3682526771007\\
10	20.1124133769014\\
13.3333333333333	9.11210346450977\\
16.6666666666667	4.26612603383399\\
20	1.90296031603817\\
23.3333333333333	0.948846398159574\\
26.6666666666667	0.423770511217203\\
30	0.196117078671952\\
};
\end{axis}

\begin{axis}[%
width=6.115in,
height=5.312in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw [black, line width=1.0pt] (axis cs:0.559349,0.337752) ellipse [x radius=0.01646, y radius=0.029909];

\draw (0.405452361,0.31051176) node[fill=white] {$K=\{7,15\}$} edge[-Stealth] (0.5452361,0.31051176);

\draw (0.272361,0.6451176) node[fill=white] {$K=7$} edge[-Stealth] (0.372361,0.6451176);

\draw (0.502361,0.69951176) node[fill=white] {$K=15$} edge[-Stealth] (0.40552361,0.69951176);

\end{axis}
\end{tikzpicture}%

==> FiguresTxt/BC_MSE_T_16_K_7_A_6_8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.739in,
height=4.33in,
at={(0.795in,0.584in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Transmit Power [dBm]},
ymode=log,
ymin=0.007,
ymax=250,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized MSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, mark size=3.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
0	9.25681852472692\\
3.33333333333333	4.44798280507361\\
6.66666666666667	2.07646133990266\\
10	0.917251037691554\\
13.3333333333333	0.439184972978772\\
16.6666666666667	0.198016730337921\\
20	0.097308324789676\\
23.3333333333333	0.0414174873940807\\
26.6666666666667	0.0191712910552496\\
30	0.00952589877858841\\
};
\addlegendentry{LS}

\addplot [color=mycolor1, dashed, line width=1.5pt, mark size=6.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	9.24535820840761\\
3.33333333333333	4.44542973078682\\
6.66666666666667	2.07591354593415\\
10	0.917138214873146\\
13.3333333333333	0.439159955494685\\
16.6666666666667	0.198011522850288\\
20	0.0973071207609921\\
23.3333333333333	0.0414172440279877\\
26.6666666666667	0.0191712416992562\\
30	0.00952588707598865\\
};
\addlegendentry{Scaled LS}

\addplot [color=black!50!green, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	2.00917361495188\\
3.33333333333333	1.85428054950234\\
6.66666666666667	1.29867531243491\\
10	0.722464921020236\\
13.3333333333333	0.393198806451489\\
16.6666666666667	0.187683747652851\\
20	0.0948495052753954\\
23.3333333333333	0.0409469063679284\\
26.6666666666667	0.019064126470145\\
30	0.00950259729894515\\
};
\addlegendentry{LMMSE}

\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.992551076717188\\
3.33333333333333	0.952997642890332\\
6.66666666666667	0.816936912220703\\
10	0.543162068403543\\
13.3333333333333	0.331156809859738\\
16.6666666666667	0.171945632730146\\
20	0.0910184811920962\\
23.3333333333333	0.0394855903138625\\
26.6666666666667	0.0193138157759394\\
30	0.00966870850496705\\
};
\addlegendentry{MMSE - Simulation}

\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.996379195121838\\
3.33333333333333	0.965006454551637\\
6.66666666666667	0.816349774045961\\
10	0.544380237091571\\
13.3333333333333	0.330380321135205\\
16.6666666666667	0.171683606144662\\
20	0.0911402927760562\\
23.3333333333333	0.0394667063577933\\
26.6666666666667	0.0193077339019471\\
30	0.00966415731764565\\
};
\addlegendentry{MMSE - Analysis}

\addplot [color=mycolor2, line width=1.5pt, mark size=3.2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	148.7812040548\\
3.33333333333333	70.2711099261553\\
6.66666666666667	33.6077347456779\\
10	14.5879621725704\\
13.3333333333333	6.87926714297261\\
16.6666666666667	3.10720836368964\\
20	1.54981472996509\\
23.3333333333333	0.675039446652807\\
26.6666666666667	0.320547303036241\\
30	0.153814641393605\\
};
\addlegendentry{\cite{Abdallah2021,  Zhao2019, Liu2021, Zhu2018,  Yerzhanova2021}}

\addplot [color=mycolor2, line width=1.5pt, mark size=3.2pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	192.060935321087\\
3.33333333333333	91.6485068736334\\
6.66666666666667	43.3682526771007\\
10	20.1124133769014\\
13.3333333333333	9.11210346450977\\
16.6666666666667	4.26612603383399\\
20	1.90296031603817\\
23.3333333333333	0.948846398159574\\
26.6666666666667	0.423770511217203\\
30	0.196117078671952\\
};
\addplot [color=red, line width=1.5pt, mark size=3.0pt, mark=triangle, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	11.9742888523245\\
3.33333333333333	5.7169792248848\\
6.66666666666667	2.68898242075064\\
10	1.26199967375973\\
13.3333333333333	0.58299223841785\\
16.6666666666667	0.259995363796914\\
20	0.120767697396051\\
23.3333333333333	0.0586568526940063\\
26.6666666666667	0.0263292005135881\\
30	0.0124779325224187\\
};
\addplot [color=black!50!green, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	2.09415456987191\\
3.33333333333333	1.97074420544226\\
6.66666666666667	1.45733773559809\\
10	0.921214979507606\\
13.3333333333333	0.504342527260882\\
16.6666666666667	0.242682604643603\\
20	0.116762238988778\\
23.3333333333333	0.0577036783754242\\
26.6666666666667	0.0261066713944097\\
30	0.0124314940916347\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, mark size=6.0pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	11.959622893695\\
3.33333333333333	5.71372561440307\\
6.66666666666667	2.68826681865986\\
10	1.26184447986398\\
13.3333333333333	0.582958709732212\\
16.6666666666667	0.259988458722532\\
20	0.120766177811998\\
23.3333333333333	0.058656528581913\\
26.6666666666667	0.026329135863058\\
30	0.0124779172151499\\
};
\addplot [color=black, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.992066667745256\\
3.33333333333333	0.961063608218894\\
6.66666666666667	0.864249144951201\\
10	0.65885406918128\\
13.3333333333333	0.403006968823227\\
16.6666666666667	0.224042448366074\\
20	0.109584159864225\\
23.3333333333333	0.0549720613222226\\
26.6666666666667	0.0260334523406049\\
30	0.0124189494802328\\
};
\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	1.00320034942954\\
3.33333333333333	0.97001540814394\\
6.66666666666667	0.86016783640914\\
10	0.656054694623349\\
13.3333333333333	0.404819527301477\\
16.6666666666667	0.22468139724811\\
20	0.109609087507679\\
23.3333333333333	0.0550306213233763\\
26.6666666666667	0.0260283744071194\\
30	0.0124186614925612\\
};
\end{axis}

\begin{axis}[%
width=1.013in,
height=0.939in,
at={(1.314in,0.859in)},
scale only axis,
xmin=22.1376144277581,
xmax=24.4830277323239,
ymode=log,
ymin=0.0319068776874427,
ymax=0.086155494100082,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=red, line width=1.5pt, mark size=3.0pt, mark=triangle, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	11.9742888523245\\
3.33333333333333	5.7169792248848\\
6.66666666666667	2.68898242075064\\
10	1.26199967375973\\
13.3333333333333	0.58299223841785\\
16.6666666666667	0.259995363796914\\
20	0.120767697396051\\
23.3333333333333	0.0586568526940063\\
26.6666666666667	0.0263292005135881\\
30	0.0124779325224187\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, mark size=6.0pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	11.959622893695\\
3.33333333333333	5.71372561440307\\
6.66666666666667	2.68826681865986\\
10	1.26184447986398\\
13.3333333333333	0.582958709732212\\
16.6666666666667	0.259988458722532\\
20	0.120766177811998\\
23.3333333333333	0.058656528581913\\
26.6666666666667	0.026329135863058\\
30	0.0124779172151499\\
};
\addplot [color=black!50!green, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	2.09415456987191\\
3.33333333333333	1.97074420544226\\
6.66666666666667	1.45733773559809\\
10	0.921214979507606\\
13.3333333333333	0.504342527260882\\
16.6666666666667	0.242682604643603\\
20	0.116762238988778\\
23.3333333333333	0.0577036783754242\\
26.6666666666667	0.0261066713944097\\
30	0.0124314940916347\\
};
\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	1.00320034942954\\
3.33333333333333	0.97001540814394\\
6.66666666666667	0.86016783640914\\
10	0.656054694623349\\
13.3333333333333	0.404819527301477\\
16.6666666666667	0.22468139724811\\
20	0.109609087507679\\
23.3333333333333	0.0550306213233763\\
26.6666666666667	0.0260283744071194\\
30	0.0124186614925612\\
};

%=====================================
\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.992551076717188\\
3.33333333333333	0.952997642890332\\
6.66666666666667	0.816936912220703\\
10	0.543162068403543\\
13.3333333333333	0.331156809859738\\
16.6666666666667	0.171945632730146\\
20	0.0910184811920962\\
23.3333333333333	0.0394855903138625\\
26.6666666666667	0.0193138157759394\\
30	0.00966870850496705\\
};


%=================================

\addplot [color=black, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.992066667745256\\
3.33333333333333	0.961063608218894\\
6.66666666666667	0.864249144951201\\
10	0.65885406918128\\
13.3333333333333	0.403006968823227\\
16.6666666666667	0.224042448366074\\
20	0.109584159864225\\
23.3333333333333	0.0549720613222226\\
26.6666666666667	0.0260334523406049\\
30	0.0124189494802328\\
};
\addplot [color=red, line width=1.5pt, mark size=3.0pt, mark=triangle, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	9.25681852472692\\
3.33333333333333	4.44798280507361\\
6.66666666666667	2.07646133990266\\
10	0.917251037691554\\
13.3333333333333	0.439184972978772\\
16.6666666666667	0.198016730337921\\
20	0.097308324789676\\
23.3333333333333	0.0414174873940807\\
26.6666666666667	0.0191712910552496\\
30	0.00952589877858841\\
};
\addplot [color=black!50!green, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	2.00917361495188\\
3.33333333333333	1.85428054950234\\
6.66666666666667	1.29867531243491\\
10	0.722464921020236\\
13.3333333333333	0.393198806451489\\
16.6666666666667	0.187683747652851\\
20	0.0948495052753954\\
23.3333333333333	0.0409469063679284\\
26.6666666666667	0.019064126470145\\
30	0.00950259729894515\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, mark size=6.0pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	9.24535820840761\\
3.33333333333333	4.44542973078682\\
6.66666666666667	2.07591354593415\\
10	0.917138214873146\\
13.3333333333333	0.439159955494685\\
16.6666666666667	0.198011522850288\\
20	0.0973071207609921\\
23.3333333333333	0.0414172440279877\\
26.6666666666667	0.0191712416992562\\
30	0.00952588707598865\\
};
\addplot [color=black, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.996379195121838\\
3.33333333333333	0.965006454551637\\
6.66666666666667	0.816349774045961\\
10	0.544380237091571\\
13.3333333333333	0.330380321135205\\
16.6666666666667	0.171683606144662\\
20	0.0911402927760562\\
23.3333333333333	0.0394667063577933\\
26.6666666666667	0.0193077339019471\\
30	0.00966415731764565\\
};
\end{axis}

\begin{axis}[%
width=6.115in,
height=5.312in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw [black, line width=1.0pt] (axis cs:0.299298,0.264468) ellipse [x radius=0.0158636, y radius=0.027689];
\draw [black, line width=1.0pt] (axis cs:0.297595,0.203684) ellipse [x radius=0.0158636, y radius=0.027689];
\draw[-{Stealth}, color=black, line width=1.0pt] (axis cs:0.63,0.305) -- (axis cs:0.382,0.339);
\draw [black, line width=1.0pt] (axis cs:0.732538,0.275792) ellipse [x radius=0.011925, y radius=0.0183258];
\draw[line width=1.0pt, draw=black] (axis cs:0.630658436213992,0.288235294117647) rectangle (axis cs:0.662551440329219,0.348684954751131);
\draw [black, line width=1.0pt] (axis cs:0.817717,0.188235) ellipse [x radius=0.011925, y radius=0.0196078];



\draw (0.459298,0.274468) node[fill=white] {$\alpha=0.6$} edge[-Stealth] (0.318298,0.274468);

\draw (0.459298,0.213684) node[fill=white] {$\alpha=0.8$} edge[-Stealth] (0.318298,0.213684);


\draw (0.85,0.29) node[fill=white] {$\alpha=0.6$} edge[-Stealth] (0.745,0.29);

\draw (0.706,0.175) node[fill=white] {$\alpha=0.8$} edge[-Stealth] (0.806,0.175);

\draw (0.418,0.795) node[fill=white] {$\alpha=0.6$} edge[-Stealth] (0.318,0.795);

\draw (0.275,0.70) node[fill=white] {$\alpha=0.8$} edge[-Stealth] (0.375,0.70);

\end{axis}
\end{tikzpicture}%


==> FiguresTxt/BC_MSE_T_32_33_K_31_Had_ZC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.739in,
height=4.33in,
at={(0.795in,0.584in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Transmit Power [dBm]},
ymode=log,
ymin=0.001,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized MSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, mark size=3.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
0	5.98910151487224\\
3.33333333333333	2.84725780555772\\
6.66666666666667	1.2916741846848\\
10	0.627634215188177\\
13.3333333333333	0.267845895887867\\
16.6666666666667	0.125405592217005\\
20	0.0616074057714169\\
23.3333333333333	0.0281026925533481\\
26.6666666666667	0.0129628774179349\\
30	0.00628544421762222\\
};
\addlegendentry{LS}

\addplot [color=mycolor1, dashed, line width=1.5pt, mark size=6.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	5.97487791215968\\
3.33333333333333	2.84408562424856\\
6.66666666666667	1.29100887432287\\
10	0.627484727915401\\
13.3333333333333	0.267816138087423\\
16.6666666666667	0.125399066442599\\
20	0.0616059480348695\\
23.3333333333333	0.0281023720457834\\
26.6666666666667	0.0129628087212471\\
30	0.00628542840535921\\
};
\addlegendentry{Scaled LS}

\addplot [color=black!50!green, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	1.82102080931237\\
3.33333333333333	1.45699292567861\\
6.66666666666667	0.905826651296872\\
10	0.529144601639112\\
13.3333333333333	0.247540208124105\\
16.6666666666667	0.120893997825306\\
20	0.0605613571674423\\
23.3333333333333	0.027864758168334\\
26.6666666666667	0.0129214152707147\\
30	0.0062756732582548\\
};
\addlegendentry{LMMSE}

\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.974407286845475\\
3.33333333333333	0.855424043418911\\
6.66666666666667	0.645398147228907\\
10	0.417514059439454\\
13.3333333333333	0.229116593756149\\
16.6666666666667	0.115558967513481\\
20	0.0573716734547821\\
23.3333333333333	0.0282742170117559\\
26.6666666666667	0.012851328485309\\
30	0.00655887886948375\\
};
\addlegendentry{MMSE - Simulation}

\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.96428595679887\\
3.33333333333333	0.852503226553716\\
6.66666666666667	0.649907269084702\\
10	0.415623565795558\\
13.3333333333333	0.229322423097365\\
16.6666666666667	0.115462777005396\\
20	0.0574390824122347\\
23.3333333333333	0.0282864307588103\\
26.6666666666667	0.012852265283413\\
30	0.00656015476008798\\
};
\addlegendentry{MMSE - Analysis}

\addplot [color=mycolor2, line width=1.5pt, mark size=3.2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	194.005038786759\\
3.33333333333333	95.32361911481\\
6.66666666666667	42.2928004457782\\
10	19.6754172906286\\
13.3333333333333	9.11153171381089\\
16.6666666666667	4.18204865162887\\
20	1.95286471998543\\
23.3333333333333	0.930972361876614\\
26.6666666666667	0.433585484006395\\
30	0.208316692009276\\
};
\addlegendentry{\cite{Abdallah2021,  Zhao2019, Liu2021, Zhu2018,  Yerzhanova2021}}

\addplot [color=red, line width=1.5pt, mark size=3.0pt, mark=triangle, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	6.24619270445372\\
3.33333333333333	3.03712578715145\\
6.66666666666667	1.32397238925765\\
10	0.616271735716631\\
13.3333333333333	0.288257842440196\\
16.6666666666667	0.135741794018139\\
20	0.0603741493775073\\
23.3333333333333	0.0298777501188417\\
26.6666666666667	0.0133807144595978\\
30	0.00616100806690784\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, mark size=6.0pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	6.23096238222911\\
3.33333333333333	3.03361742379573\\
6.66666666666667	1.32327290513871\\
10	0.616122926713299\\
13.3333333333333	0.288224618449239\\
16.6666666666667	0.135734458904987\\
20	0.0603726394814945\\
23.3333333333333	0.0298774092563748\\
26.6666666666667	0.0133806439921681\\
30	0.00616099151293285\\
};
\addplot [color=black!50!green, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1.80842888582819\\
3.33333333333333	1.50343717860871\\
6.66666666666667	0.920419088168691\\
10	0.516029903477742\\
13.3333333333333	0.264680105002741\\
16.6666666666667	0.130598947148081\\
20	0.0593115180756356\\
23.3333333333333	0.0296237238769076\\
26.6666666666667	0.0133311651578731\\
30	0.00615313880109673\\
};
\addplot [color=black, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.986092860445488\\
3.33333333333333	0.877195490457738\\
6.66666666666667	0.659568593672646\\
10	0.426019096805044\\
13.3333333333333	0.246018320128275\\
16.6666666666667	0.123149329964929\\
20	0.0578087559997422\\
23.3333333333333	0.0290285816950707\\
26.6666666666667	0.0134774749219632\\
30	0.00605842258751411\\
};
\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.982049194223682\\
3.33333333333333	0.869637579543217\\
6.66666666666667	0.659653357289111\\
10	0.42556785482894\\
13.3333333333333	0.244923389292195\\
16.6666666666667	0.123181147885855\\
20	0.0576745347141401\\
23.3333333333333	0.029002630272534\\
26.6666666666667	0.0134696578673809\\
30	0.00605810475563635\\
};
\end{axis}

\begin{axis}[%
width=0.962in,
height=0.926in,
at={(1.412in,0.886in)},
scale only axis,
xmin=16.4599840922617,
xmax=16.8893780857642,
ymode=log,
ymin=0.112048252138089,
ymax=0.12910046007859,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.974407286845475\\
3.33333333333333	0.855424043418911\\
6.66666666666667	0.645398147228907\\
10	0.417514059439454\\
13.3333333333333	0.229116593756149\\
16.6666666666667	0.115558967513481\\
20	0.0573716734547821\\
23.3333333333333	0.0282742170117559\\
26.6666666666667	0.012851328485309\\
30	0.00655887886948375\\
};
\addplot [color=black, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.96428595679887\\
3.33333333333333	0.852503226553716\\
6.66666666666667	0.649907269084702\\
10	0.415623565795558\\
13.3333333333333	0.229322423097365\\
16.6666666666667	0.115462777005396\\
20	0.0574390824122347\\
23.3333333333333	0.0282864307588103\\
26.6666666666667	0.012852265283413\\
30	0.00656015476008798\\
};
\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.982049194223682\\
3.33333333333333	0.869637579543217\\
6.66666666666667	0.659653357289111\\
10	0.42556785482894\\
13.3333333333333	0.244923389292195\\
16.6666666666667	0.123181147885855\\
20	0.0576745347141401\\
23.3333333333333	0.029002630272534\\
26.6666666666667	0.0134696578673809\\
30	0.00605810475563635\\
};
\addplot [color=black, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.986092860445488\\
3.33333333333333	0.877195490457738\\
6.66666666666667	0.659568593672646\\
10	0.426019096805044\\
13.3333333333333	0.246018320128275\\
16.6666666666667	0.123149329964929\\
20	0.0578087559997422\\
23.3333333333333	0.0290285816950707\\
26.6666666666667	0.0134774749219632\\
30	0.00605842258751411\\
};
\end{axis}

\begin{axis}[%
width=6.115in,
height=5.312in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw[-{Stealth}, color=black, line width=1.0pt] (axis cs:0.547,0.379) -- (axis cs:0.387,0.341);
\draw[line width=1.0pt, draw=black] (axis cs:0.545267489711934,0.372549019607843) rectangle (axis cs:0.576131687242798,0.42156862745098);
\draw [black, line width=1.0pt] (axis cs:0.473595,0.436051) ellipse [x radius=0.0187394, y radius=0.0242859];
\draw [black, line width=1.0pt] (axis cs:0.306931,0.203587) ellipse [x radius=0.0150451, y radius=0.0192732];
\draw [black, line width=1.0pt] (axis cs:0.306931,0.282245) ellipse [x radius=0.0150451, y radius=0.0214602];


\draw (0.47,0.74) node[fill=white] {Hadamard \& ZC} edge[-Stealth] (0.315,0.74);


\draw (0.3,0.42) node[fill=white] {Hadamard \& ZC} edge[-Stealth] (0.46,0.42);

\draw (0.506931,0.282245) node[fill=white] {Hadamard} edge[-Stealth] (0.321931,0.282245);

\draw (0.47,0.203587) node[fill=white] {ZC} edge[-Stealth] (0.321931,0.203587);



\end{axis}
\end{tikzpicture}%

==> FiguresTxt/BC_MSE_T_32_64_K_31.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.739in,
height=4.33in,
at={(0.795in,0.584in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Transmit Power [dBm]},
ymode=log,
ymin=0.001,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized MSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, mark size=3.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
0	3.12171366233889\\
3.33333333333333	1.4864001837923\\
6.66666666666667	0.699241381357251\\
10	0.311010499613943\\
13.3333333333333	0.144085451268621\\
16.6666666666667	0.0653475427033149\\
20	0.030930756062937\\
23.3333333333333	0.0143430531569834\\
26.6666666666667	0.00667462109016032\\
30	0.00314850649591805\\
};
\addlegendentry{LS}

\addplot [color=mycolor1, dashed, line width=1.5pt, mark size=6.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	3.11783219182855\\
3.33333333333333	1.48554849731654\\
6.66666666666667	0.699056172437289\\
10	0.310972285144758\\
13.3333333333333	0.144077251991083\\
16.6666666666667	0.0653457554579973\\
20	0.0309303734455697\\
23.3333333333333	0.0143429681312916\\
26.6666666666667	0.00667460425440707\\
30	0.00314850300228554\\
};
\addlegendentry{Scaled LS}

\addplot [color=black!50!green, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	1.50565853050031\\
3.33333333333333	1.01758469585466\\
6.66666666666667	0.581401506919609\\
10	0.284854842919964\\
13.3333333333333	0.138037264530414\\
16.6666666666667	0.0640890991315909\\
20	0.0306169709795617\\
23.3333333333333	0.0142890756638657\\
26.6666666666667	0.00665792513387703\\
30	0.00314528244518056\\
};
\addlegendentry{LMMSE}

\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.880909015378182\\
3.33333333333333	0.698105609501764\\
6.66666666666667	0.481486059799931\\
10	0.258126754429374\\
13.3333333333333	0.13324677533662\\
16.6666666666667	0.0643781960664835\\
20	0.0303328088416587\\
23.3333333333333	0.0139065326582473\\
26.6666666666667	0.00656439334211866\\
30	0.00316576633446087\\
};
\addlegendentry{MMSE - Simulation}

\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.883272877582272\\
3.33333333333333	0.697159337235263\\
6.66666666666667	0.480261015418137\\
10	0.257667716913845\\
13.3333333333333	0.13338646093315\\
16.6666666666667	0.0643801745793701\\
20	0.030323756012705\\
23.3333333333333	0.0139188927089202\\
26.6666666666667	0.00656753297154737\\
30	0.00316680427053457\\
};
\addlegendentry{MMSE - Analysis}

\addplot [color=mycolor2, line width=1.5pt, mark size=3.2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	203.54970480779\\
3.33333333333333	95.7106935673226\\
6.66666666666667	47.0674012363418\\
10	19.696375210252\\
13.3333333333333	9.40410124866106\\
16.6666666666667	4.26881730373171\\
20	1.96317162956347\\
23.3333333333333	0.906658569301156\\
26.6666666666667	0.443735439390584\\
30	0.195262139085713\\
};
\addlegendentry{\cite{Abdallah2021,  Zhao2019, Liu2021, Zhu2018,  Yerzhanova2021}}

\addplot [color=mycolor2, line width=1.5pt, mark size=3.2pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	407.395591876831\\
3.33333333333333	186.547693616661\\
6.66666666666667	84.7704060767562\\
10	39.3914633900674\\
13.3333333333333	18.5839956946989\\
16.6666666666667	8.79332466064601\\
20	3.86727170216694\\
23.3333333333333	1.91534305071144\\
26.6666666666667	0.86863349322023\\
30	0.392661660015541\\
};
\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.982049194223682\\
3.33333333333333	0.869637579543217\\
6.66666666666667	0.659653357289111\\
10	0.42556785482894\\
13.3333333333333	0.244923389292195\\
16.6666666666667	0.123181147885855\\
20	0.0576745347141401\\
23.3333333333333	0.029002630272534\\
26.6666666666667	0.0134696578673809\\
30	0.00605810475563635\\
};
\addplot [color=black, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.986092860445488\\
3.33333333333333	0.877195490457738\\
6.66666666666667	0.659568593672646\\
10	0.426019096805044\\
13.3333333333333	0.246018320128275\\
16.6666666666667	0.123149329964929\\
20	0.0578087559997422\\
23.3333333333333	0.0290285816950707\\
26.6666666666667	0.0134774749219632\\
30	0.00605842258751411\\
};
\addplot [color=red, line width=1.5pt, mark size=3.0pt, mark=triangle, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	6.24619270445372\\
3.33333333333333	3.03712578715145\\
6.66666666666667	1.32397238925765\\
10	0.616271735716631\\
13.3333333333333	0.288257842440196\\
16.6666666666667	0.135741794018139\\
20	0.0603741493775073\\
23.3333333333333	0.0298777501188417\\
26.6666666666667	0.0133807144595978\\
30	0.00616100806690784\\
};
\addplot [color=black!50!green, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1.80842888582819\\
3.33333333333333	1.50343717860871\\
6.66666666666667	0.920419088168691\\
10	0.516029903477742\\
13.3333333333333	0.264680105002741\\
16.6666666666667	0.130598947148081\\
20	0.0593115180756356\\
23.3333333333333	0.0296237238769076\\
26.6666666666667	0.0133311651578731\\
30	0.00615313880109673\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, mark size=6.0pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	6.23096238222911\\
3.33333333333333	3.03361742379573\\
6.66666666666667	1.32327290513871\\
10	0.616122926713299\\
13.3333333333333	0.288224618449239\\
16.6666666666667	0.135734458904987\\
20	0.0603726394814945\\
23.3333333333333	0.0298774092563748\\
26.6666666666667	0.0133806439921681\\
30	0.00616099151293285\\
};
\end{axis}

\begin{axis}[%
width=6.115in,
height=5.312in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw [black, line width=1.0pt] (axis cs:0.474741,0.398572) ellipse [x radius=0.0141855, y radius=0.0221012];
\draw [black, line width=1.0pt] (axis cs:0.55992,0.398572) ellipse [x radius=0.0141855, y radius=0.0221012];



\draw (0.502361,0.7409) node[fill=white] {$\tau=32$} edge[-Stealth] (0.40552361,0.74095);


\draw (0.272361,0.685) node[fill=white] {$\tau=64$} edge[-Stealth] (0.372361,0.685);

\draw (0.671992,0.418572) node[fill=white] {$\tau=32$} edge[-Stealth] (0.571992,0.418572);

\draw (0.3570992,0.3818572) node[fill=white] {$\tau=64$} edge[-Stealth] (0.4570992,0.3818572);

\end{axis}
\end{tikzpicture}%

==> FiguresTxt/BC_MSE_T_8_K_7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.739in,
height=4.33in,
at={(0.795in,0.584in)},
scale only axis,
xmin=0.0796495420151355,
xmax=30.0796495420151,
xlabel style={font=\color{white!15!black}},
xlabel={Transmit Power [dBm]},
ymode=log,
ymin=0.01,
ymax=999.999999999999,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized MSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, mark size=3.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
0	25.5283493951504\\
3.33333333333333	11.2500646420983\\
6.66666666666667	5.25221128325411\\
10	2.39206296535903\\
13.3333333333333	1.17447357854156\\
16.6666666666667	0.532229763320395\\
20	0.250505303458384\\
23.3333333333333	0.112042998892933\\
26.6666666666667	0.0549441995802716\\
30	0.0252903955151987\\
};
\addlegendentry{LS}

\addplot [color=mycolor1, dashed, line width=1.5pt, mark size=6.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	25.4649598751894\\
3.33333333333333	11.2370928696059\\
6.66666666666667	5.24942004407427\\
10	2.39146990401332\\
13.3333333333333	1.17433910802856\\
16.6666666666667	0.532201383521115\\
20	0.250499073840229\\
23.3333333333333	0.112041738421127\\
26.6666666666667	0.0549438998553502\\
30	0.0252903349092799\\
};
\addlegendentry{Scaled LS}

\addplot [color=black!50!green, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	2.00529770103497\\
3.33333333333333	2.04436048327627\\
6.66666666666667	1.88744216933534\\
10	1.34297998195753\\
13.3333333333333	0.882945442386253\\
16.6666666666667	0.46075177121435\\
20	0.234692541931191\\
23.3333333333333	0.108617105000923\\
26.6666666666667	0.0541729195735438\\
30	0.0251158150459198\\
};
\addlegendentry{LMMSE}

\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	1.00525548104885\\
3.33333333333333	0.991179914722824\\
6.66666666666667	0.957889347505229\\
10	0.818159531374291\\
13.3333333333333	0.613306664646567\\
16.6666666666667	0.387117811208909\\
20	0.213023804512869\\
23.3333333333333	0.10293685009079\\
26.6666666666667	0.0530083132786235\\
30	0.0247001412730216\\
};
\addlegendentry{MMSE - Simulation}

\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	1.00910825834124\\
3.33333333333333	0.981099928452984\\
6.66666666666667	0.95040659680094\\
10	0.823996375035416\\
13.3333333333333	0.611152624806943\\
16.6666666666667	0.38793196540234\\
20	0.212944076906934\\
23.3333333333333	0.102869639595569\\
26.6666666666667	0.0530654771612169\\
30	0.0247192236342851\\
};
\addlegendentry{MMSE - Analysis}

\addplot [color=mycolor2, line width=1.5pt, mark size=3.2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	408.283073811985\\
3.33333333333333	179.379054242006\\
6.66666666666667	83.9377084759443\\
10	38.6076264776538\\
13.3333333333333	19.4916664403803\\
16.6666666666667	8.53912527573522\\
20	3.94685566894131\\
23.3333333333333	1.76286124175417\\
26.6666666666667	0.902770192566808\\
30	0.401758584130444\\
};
\addlegendentry{\cite{Abdallah2021,  Zhao2019, Liu2021, Zhu2018,  Yerzhanova2021}}

\end{axis}

\begin{axis}[%
width=6.115in,
height=5.312in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> FiguresTxt/BC_T_63_K.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.739in,
height=4.33in,
at={(0.798in,0.586in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=63,
xlabel style={font=\color{white!15!black}},
xlabel={$K$},
ymode=log,
ymin=0.01,
ymax=2.4,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized MSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.59,0.59)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, mark size=3.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
0	nan\\
1	0.0158038763211165\\
8	0.0166282933064149\\
15	0.0167003805428395\\
22	0.016633271671874\\
29	0.0165464922366121\\
35	0.016591010559543\\
42	0.0166430699086518\\
49	0.0167175853327966\\
56	0.0165251687468197\\
63	0.0166663943967686\\
};
\addlegendentry{LS}

\addplot [color=mycolor1, dashed, line width=1.5pt, mark size=6.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	nan\\
1	0.0158038635183263\\
8	0.0166282348751339\\
15	0.0167002782515869\\
22	0.0166331257750127\\
29	0.0165463007831873\\
35	0.0165907824270227\\
42	0.0166427952151643\\
49	0.0167172618488278\\
56	0.0165248080597315\\
63	0.0166659847274434\\
};
\addlegendentry{Scaled LS}

\addplot [color=black!50!green, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	nan\\
1	0.015744883443894\\
8	0.0165529585238826\\
15	0.0166200714709172\\
22	0.0165504733396875\\
29	0.016465174225782\\
35	0.0165076208784202\\
42	0.0165591857086401\\
49	0.0166338549673686\\
56	0.01644251517583\\
63	0.0165837346459978\\
};
\addlegendentry{LMMSE}

\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	nan\\
1	0.0157969403675691\\
8	0.0164715617414193\\
15	0.0163898197911452\\
22	0.0163696289049961\\
29	0.0163535654717066\\
35	0.0163854472198688\\
42	0.0164076983481664\\
49	0.0165910301185001\\
56	0.0163334293556547\\
63	0.0164818570679333\\
};
\addlegendentry{MMSE - Simulation}

\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	nan\\
1	0.0157971437436545\\
8	0.0164762996104138\\
15	0.016390681359013\\
22	0.0163735818996608\\
29	0.0163560302853817\\
35	0.0163897450640578\\
42	0.0164120517690319\\
49	0.0165941947610414\\
56	0.0163381266650651\\
63	0.0164859653112562\\
};
\addlegendentry{MMSE - Analysis}

\addplot [color=mycolor2, line width=1.5pt, mark size=3.2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	-0.157541228175172\\
1	0.0709804279023704\\
8	0.295820636165051\\
15	0.517195669299644\\
22	0.759184686166744\\
29	0.961181979778966\\
35	1.36599240190573\\
42	1.82629063375193\\
49	2.12957786655849\\
56	2.12922329020325\\
63	2.1285617110514\\
};
\addlegendentry{\cite{Abdallah2021,  Zhao2019, Liu2021, Zhu2018,  Yerzhanova2021}}

\end{axis}

\begin{axis}[%
width=6.135in,
height=5.323in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> FiguresTxt/BC_tau_K2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.739in,
height=4.33in,
at={(0.795in,0.584in)},
scale only axis,
xmin=5,
xmax=41,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
ymode=log,
ymin=0.046620321487773,
ymax=1.32587812807944,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized MSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, mark size=3.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
5	0.392742803119166\\
9	0.261833252148617\\
13	0.200333929811666\\
17	0.138855982619966\\
21	0.105875102600948\\
25	0.0862960701510064\\
29	0.0722844258249287\\
33	0.062927511995481\\
37	0.0534546414731587\\
41	0.0471469518900829\\
};
\addlegendentry{LS}

\addplot [color=mycolor1, dashed, line width=1.5pt, mark size=6.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	0.392736946264759\\
9	0.261830361342743\\
13	0.20033202065277\\
17	0.138855193362699\\
21	0.105874659850514\\
25	0.0862957825424172\\
29	0.0722842250104226\\
33	0.0629273608444985\\
37	0.0534545322657034\\
41	0.0471468670194844\\
};
\addlegendentry{Scaled LS}

\addplot [color=black!50!green, dotted, line width=1.5pt]
  table[row sep=crcr]{%
5	0.35826971879689\\
9	0.244444969580918\\
13	0.188783878619593\\
17	0.133892252892336\\
21	0.103070097568545\\
25	0.0844579069993556\\
29	0.0710177756167147\\
33	0.0619765376875101\\
37	0.0527784329585654\\
41	0.046620321487773\\
};
\addlegendentry{LMMSE}

\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
5	0.307841159675231\\
9	0.216775763444242\\
13	0.169894752068834\\
17	0.124535059065942\\
21	0.0978459996145841\\
25	0.081034033972576\\
29	0.0690617555669278\\
33	0.0608141991117861\\
37	0.0522155538520259\\
41	0.0473459048656412\\
};
\addlegendentry{MMSE - Simulation}

\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
5	0.307382634226004\\
9	0.216737552116595\\
13	0.169871214590495\\
17	0.124597134505935\\
21	0.0978441950352015\\
25	0.0810211117234305\\
29	0.069056350087928\\
33	0.0608000493317871\\
37	0.052205530420449\\
41	0.0473248747967114\\
};
\addlegendentry{MMSE - Analysis}

\addplot [color=mycolor2, line width=1.5pt, mark size=3.2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	1.32587812807944\\
9	1.05706561193351\\
13	0.850820566357313\\
17	0.678056358156242\\
21	0.544221361289155\\
25	0.447511566386218\\
29	0.391535612290978\\
33	0.344478896162235\\
37	0.300783341179299\\
41	0.265825519144605\\
};
\addlegendentry{\cite{Abdallah2021,  Zhao2019, Liu2021, Zhu2018,  Yerzhanova2021}}

\end{axis}
\end{tikzpicture}%

==> FiguresTxt/DC_MSE_T_16_K_7_15.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.739in,
height=4.33in,
at={(0.795in,0.584in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Transmit Power [dBm]},
ymode=log,
ymin=1e-07,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized MSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
% legend style={at={(0.600,0.694)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, mark size=3.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.000111991580056265\\
3.33333333333333	5.31776108916926e-05\\
6.66666666666667	2.3762127085084e-05\\
10	1.10772949035022e-05\\
13.3333333333333	5.19794589181381e-06\\
16.6666666666667	2.37285901605676e-06\\
20	1.14013648258537e-06\\
23.3333333333333	5.12334650207316e-07\\
26.6666666666667	2.39333990031922e-07\\
30	1.10826188252024e-07\\
};
\addlegendentry{LS}

\addplot [color=mycolor1, dashed, line width=1.5pt, mark size=6.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.000113419396989558\\
3.33333333333333	5.35001156556158e-05\\
6.66666666666667	2.38371124888789e-05\\
10	1.10866264840239e-05\\
13.3333333333333	5.20117152719492e-06\\
16.6666666666667	2.37333206227178e-06\\
20	1.14036611170982e-06\\
23.3333333333333	5.12316682921305e-07\\
26.6666666666667	2.39344618473133e-07\\
30	1.10830953461913e-07\\
};
\addlegendentry{Scaled LS}

\addplot [color=black!50!green, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.00011198667681813\\
3.33333333333333	5.31774412431473e-05\\
6.66666666666667	2.37617430314564e-05\\
10	1.10771769349934e-05\\
13.3333333333333	5.19788928402305e-06\\
16.6666666666667	2.37288980795169e-06\\
20	1.14013169870526e-06\\
23.3333333333333	5.12336966049395e-07\\
26.6666666666667	2.39334410575094e-07\\
30	1.10826084109788e-07\\
};
\addlegendentry{LMMSE}

\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.000111215710150184\\
3.33333333333333	5.15365526494848e-05\\
6.66666666666667	2.37517401062638e-05\\
10	1.11540058283242e-05\\
13.3333333333333	5.2948098247366e-06\\
16.6666666666667	2.3752505541247e-06\\
20	1.10705406040965e-06\\
23.3333333333333	5.21546166056394e-07\\
26.6666666666667	2.3747673262739e-07\\
30	1.10083963726731e-07\\
};
\addlegendentry{MMSE - Simulation}

\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.000111301367212935\\
3.33333333333333	5.15522532699111e-05\\
6.66666666666667	2.37592323619241e-05\\
10	1.11575714363398e-05\\
13.3333333333333	5.29659046348157e-06\\
16.6666666666667	2.37599741140098e-06\\
20	1.10747644124543e-06\\
23.3333333333333	5.21787542750704e-07\\
26.6666666666667	2.37505282055604e-07\\
30	1.10131034886882e-07\\
};
\addlegendentry{MMSE - Analysis}

\addplot [color=mycolor2, line width=1.5pt, mark size=3.2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.00177717689581859\\
3.33333333333333	0.000824523878448636\\
6.66666666666667	0.000374440230139226\\
10	0.000179076097585952\\
13.3333333333333	8.38655274137051e-05\\
16.6666666666667	3.85119138788897e-05\\
20	1.80251775132832e-05\\
23.3333333333333	8.32143013304576e-06\\
26.6666666666667	3.89564627986438e-06\\
30	1.74401332294989e-06\\
};
\addlegendentry{\cite{Abdallah2021,  Zhao2019, Liu2021, Zhu2018,  Yerzhanova2021}}

\addplot [color=mycolor2, line width=1.5pt, mark size=3.2pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.000897322486760192\\
3.33333333333333	0.000410956564600314\\
6.66666666666667	0.000191950611296035\\
10	8.79479550798722e-05\\
13.3333333333333	4.18117421559669e-05\\
16.6666666666667	1.95445445359272e-05\\
20	8.85869854220279e-06\\
23.3333333333333	4.12689885866772e-06\\
26.6666666666667	1.87098990651117e-06\\
30	8.96964315932428e-07\\
};
\addplot [color=red, line width=1.5pt, mark size=3.0pt, mark=triangle, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.000111413081957948\\
3.33333333333333	5.12090562802674e-05\\
6.66666666666667	2.41824615800974e-05\\
10	1.10753850406318e-05\\
13.3333333333333	5.19871243256552e-06\\
16.6666666666667	2.40666415028786e-06\\
20	1.09795412494449e-06\\
23.3333333333333	5.19283882801183e-07\\
26.6666666666667	2.37877621789477e-07\\
30	1.12807981042943e-07\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, mark size=6.0pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.000111675023852909\\
3.33333333333333	5.12482167558093e-05\\
6.66666666666667	2.42016349701718e-05\\
10	1.10768765609877e-05\\
13.3333333333333	5.2001282864322e-06\\
16.6666666666667	2.4068042102437e-06\\
20	1.09801660636878e-06\\
23.3333333333333	5.19285630040072e-07\\
26.6666666666667	2.37880072507802e-07\\
30	1.12808525094203e-07\\
};
\addplot [color=black!50!green, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.000111408701421836\\
3.33333333333333	5.12109227304295e-05\\
6.66666666666667	2.41825076866922e-05\\
10	1.10752916703356e-05\\
13.3333333333333	5.19864963612312e-06\\
16.6666666666667	2.40665920882614e-06\\
20	1.09795840283797e-06\\
23.3333333333333	5.19283988341541e-07\\
26.6666666666667	2.37877550160913e-07\\
30	1.12807985721959e-07\\
};
\addplot [color=black, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.000112086844987913\\
3.33333333333333	5.15444429148439e-05\\
6.66666666666667	2.35441707781749e-05\\
10	1.10938894540713e-05\\
13.3333333333333	5.22819061459234e-06\\
16.6666666666667	2.49015856880445e-06\\
20	1.10318990795468e-06\\
23.3333333333333	5.13321475420132e-07\\
26.6666666666667	2.39167881601132e-07\\
30	1.12068173529667e-07\\
};
\end{axis}

\begin{axis}[%
width=6.115in,
height=5.312in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw [black, line width=1.0pt] (axis cs:0.472361,0.391176) ellipse [x radius=0.0165661, y radius=0.0205882];

\draw (0.31552361,0.3751176) node[fill=white] {$K=\{7,15\}$} edge[-Stealth] (0.4552361,0.3751176);

\draw (0.362361,0.5351176) node[fill=white] {$K=7$} edge[-Stealth] (0.462361,0.5351176);

\draw (0.502361,0.6451176) node[fill=white] {$K=15$} edge[-Stealth] (0.402361,0.6451176);

\end{axis}



\end{tikzpicture}%

==> FiguresTxt/DC_MSE_T_16_K_7_A_6_8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.739in,
height=4.33in,
at={(0.795in,0.584in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Transmit Power [dBm]},
ymode=log,
ymin=1e-07,
ymax=0.001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized MSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, mark size=3.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.000112539900530974\\
3.33333333333333	5.14696105485747e-05\\
6.66666666666667	2.45165822658279e-05\\
10	1.10350514745125e-05\\
13.3333333333333	5.25436319135824e-06\\
16.6666666666667	2.41463911307445e-06\\
20	1.13313921118927e-06\\
23.3333333333333	5.14704543861259e-07\\
26.6666666666667	2.37907918199943e-07\\
30	1.11406457201508e-07\\
};
\addlegendentry{LS}

\addplot [color=mycolor1, dashed, line width=1.5pt, mark size=6.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.000112775370649136\\
3.33333333333333	5.15350057947459e-05\\
6.66666666666667	2.4521829538617e-05\\
10	1.10362902519025e-05\\
13.3333333333333	5.25363339187941e-06\\
16.6666666666667	2.41439219413325e-06\\
20	1.13324996131611e-06\\
23.3333333333333	5.14719893388276e-07\\
26.6666666666667	2.37907295318926e-07\\
30	1.11403788669864e-07\\
};
\addlegendentry{Scaled LS}

\addplot [color=black!50!green, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.000112530659402144\\
3.33333333333333	5.14692394287237e-05\\
6.66666666666667	2.45163613587155e-05\\
10	1.10349349184059e-05\\
13.3333333333333	5.25429227892386e-06\\
16.6666666666667	2.41465475272344e-06\\
20	1.1331369137667e-06\\
23.3333333333333	5.14703809805549e-07\\
26.6666666666667	2.37908303648667e-07\\
30	1.1140629661594e-07\\
};
\addlegendentry{LMMSE}

\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.000111476659082979\\
3.33333333333333	5.13791582069619e-05\\
6.66666666666667	2.38955553047018e-05\\
10	1.13533091436289e-05\\
13.3333333333333	5.17741251154969e-06\\
16.6666666666667	2.39426555316252e-06\\
20	1.09472909194961e-06\\
23.3333333333333	5.10085737800769e-07\\
26.6666666666667	2.42884514134948e-07\\
30	1.10244548394786e-07\\
};
\addlegendentry{MMSE - Simulation}

\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.00011150781300684\\
3.33333333333333	5.13835260837748e-05\\
6.66666666666667	2.39076659201943e-05\\
10	1.13545810591942e-05\\
13.3333333333333	5.18091067918929e-06\\
16.6666666666667	2.39503086663968e-06\\
20	1.09511677490205e-06\\
23.3333333333333	5.1047459645786e-07\\
26.6666666666667	2.42933446604424e-07\\
30	1.10326080238435e-07\\
};
\addlegendentry{MMSE - Analysis}

\addplot [color=mycolor2, line width=1.5pt, mark size=3.2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.000888550927478349\\
3.33333333333333	0.000414475501613409\\
6.66666666666667	0.000192361378360889\\
10	8.93055876863835e-05\\
13.3333333333333	4.10843811555038e-05\\
16.6666666666667	1.9095238168132e-05\\
20	8.90678464421544e-06\\
23.3333333333333	4.20180546360035e-06\\
26.6666666666667	1.92805551238612e-06\\
30	8.92567623251483e-07\\
};
\addlegendentry{\cite{Abdallah2021,  Zhao2019, Liu2021, Zhu2018,  Yerzhanova2021}}

\end{axis}

\begin{axis}[%
width=6.115in,
height=5.312in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> FiguresTxt/DC_MSE_T_32_33_K_31_Had_ZC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.739in,
height=4.33in,
at={(0.795in,0.584in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Transmit Power [dBm]},
ymode=log,
ymin=1e-08,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized MSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, mark size=3.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
0	5.34831969042502e-05\\
3.33333333333333	2.50342420365356e-05\\
6.66666666666667	1.172949553748e-05\\
10	5.44341420208556e-06\\
13.3333333333333	2.5709692672392e-06\\
16.6666666666667	1.16438993688927e-06\\
20	5.43987917708529e-07\\
23.3333333333333	2.50337852155217e-07\\
26.6666666666667	1.17889251521961e-07\\
30	5.55335375271633e-08\\
};
\addlegendentry{LS}

\addplot [color=mycolor1, dashed, line width=1.5pt, mark size=6.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	5.49004812905737e-05\\
3.33333333333333	2.53403299165516e-05\\
6.66666666666667	1.17852466381891e-05\\
10	5.45664248178483e-06\\
13.3333333333333	2.57449303696988e-06\\
16.6666666666667	1.16480117058557e-06\\
20	5.43963852408759e-07\\
23.3333333333333	2.50328864522914e-07\\
26.6666666666667	1.17908429314884e-07\\
30	5.5538689321339e-08\\
};
\addlegendentry{Scaled LS}

\addplot [color=black!50!green, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	5.34839036822125e-05\\
3.33333333333333	2.50344309322461e-05\\
6.66666666666667	1.17296807330803e-05\\
10	5.44340072548855e-06\\
13.3333333333333	2.57096860997529e-06\\
16.6666666666667	1.16439078762846e-06\\
20	5.4398853847791e-07\\
23.3333333333333	2.50337960462922e-07\\
26.6666666666667	1.17889254068799e-07\\
30	5.55334706686973e-08\\
};
\addlegendentry{LMMSE}

\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	5.34737076735742e-05\\
3.33333333333333	2.50821575286961e-05\\
6.66666666666667	1.17149030427623e-05\\
10	5.44593940139342e-06\\
13.3333333333333	2.51320017696775e-06\\
16.6666666666667	1.17091401854532e-06\\
20	5.46308703323777e-07\\
23.3333333333333	2.54940319317615e-07\\
26.6666666666667	1.16384308657553e-07\\
30	5.45388165437603e-08\\
};
\addlegendentry{MMSE - Simulation}

\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	5.34917108422132e-05\\
3.33333333333333	2.50967321190438e-05\\
6.66666666666667	1.17196218909524e-05\\
10	5.44684055412285e-06\\
13.3333333333333	2.51390541911702e-06\\
16.6666666666667	1.17131043652912e-06\\
20	5.4657773185844e-07\\
23.3333333333333	2.5503212765426e-07\\
26.6666666666667	1.16409654301618e-07\\
30	5.45522459483005e-08\\
};
\addlegendentry{MMSE - Analysis}

\addplot [color=mycolor2, line width=1.5pt, mark size=3.2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.000890726638781041\\
3.33333333333333	0.000410901680103096\\
6.66666666666667	0.000191852340704107\\
10	8.92768671613451e-05\\
13.3333333333333	4.14647443722798e-05\\
16.6666666666667	1.90119836713683e-05\\
20	8.81935223885348e-06\\
23.3333333333333	4.18394854013903e-06\\
26.6666666666667	1.96565298391368e-06\\
30	8.84152362074344e-07\\
};
\addlegendentry{\cite{Abdallah2021,  Zhao2019, Liu2021, Zhu2018,  Yerzhanova2021}}

\addplot [color=mycolor2, line width=1.5pt, mark size=3.2pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.00180889138698362\\
3.33333333333333	0.000823732914818367\\
6.66666666666667	0.000390156221033539\\
10	0.000178420367746946\\
13.3333333333333	8.41781515840953e-05\\
16.6666666666667	3.86553755367512e-05\\
20	1.82738555715378e-05\\
23.3333333333333	8.40770134202041e-06\\
26.6666666666667	3.82974598766426e-06\\
30	1.77996885069339e-06\\
};
\addplot [color=red, line width=1.5pt, mark size=3.0pt, mark=triangle, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	5.59818161503824e-05\\
3.33333333333333	2.67185106005759e-05\\
6.66666666666667	1.20532908819536e-05\\
10	5.63721210235588e-06\\
13.3333333333333	2.63894078745201e-06\\
16.6666666666667	1.19330172774836e-06\\
20	5.58679146228745e-07\\
23.3333333333333	2.56759559560305e-07\\
26.6666666666667	1.20678231644166e-07\\
30	5.55059175461986e-08\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, mark size=6.0pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	5.73817560967429e-05\\
3.33333333333333	2.70015498734097e-05\\
6.66666666666667	1.21126241700949e-05\\
10	5.64928450391178e-06\\
13.3333333333333	2.64315938908479e-06\\
16.6666666666667	1.19427226695374e-06\\
20	5.5874855199459e-07\\
23.3333333333333	2.56730994352761e-07\\
26.6666666666667	1.2066763932996e-07\\
30	5.55115620186401e-08\\
};
\addplot [color=black!50!green, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	5.59821466608033e-05\\
3.33333333333333	2.67183799364627e-05\\
6.66666666666667	1.2053128299174e-05\\
10	5.63710721575707e-06\\
13.3333333333333	2.63893236855064e-06\\
16.6666666666667	1.19329718182731e-06\\
20	5.58678908310791e-07\\
23.3333333333333	2.5675984537603e-07\\
26.6666666666667	1.20678366382662e-07\\
30	5.55059315544341e-08\\
};
\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	5.57352618731543e-05\\
3.33333333333333	2.61986916804316e-05\\
6.66666666666667	1.20481815036008e-05\\
10	5.63573002024684e-06\\
13.3333333333333	2.62316251550738e-06\\
16.6666666666667	1.19907662831613e-06\\
20	5.59541411550576e-07\\
23.3333333333333	2.56477540133739e-07\\
26.6666666666667	1.20800325675279e-07\\
30	5.58336956036235e-08\\
};
\addplot [color=black, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	5.57553318869689e-05\\
3.33333333333333	2.6203709424389e-05\\
6.66666666666667	1.20513804237817e-05\\
10	5.63727344435202e-06\\
13.3333333333333	2.62368850205387e-06\\
16.6666666666667	1.199542322673e-06\\
20	5.59683168707178e-07\\
23.3333333333333	2.56557299513518e-07\\
26.6666666666667	1.20817896636675e-07\\
30	5.58476126279084e-08\\
};
\end{axis}

\begin{axis}[%
width=0.912in,
height=0.866in,
% width=0.962in,
% height=0.913in,
at={(1.481in,0.877in)},
scale only axis,
xmin=16.5604437138091,
xmax=16.7688493871954,
ymode=log,
ymin=1.15175942166285e-06,
ymax=1.22786097570216e-06,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=black, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	5.34917108422132e-05\\
3.33333333333333	2.50967321190438e-05\\
6.66666666666667	1.17196218909524e-05\\
10	5.44684055412285e-06\\
13.3333333333333	2.51390541911702e-06\\
16.6666666666667	1.17131043652912e-06\\
20	5.4657773185844e-07\\
23.3333333333333	2.5503212765426e-07\\
26.6666666666667	1.16409654301618e-07\\
30	5.45522459483005e-08\\
};
\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	5.34737076735742e-05\\
3.33333333333333	2.50821575286961e-05\\
6.66666666666667	1.17149030427623e-05\\
10	5.44593940139342e-06\\
13.3333333333333	2.51320017696775e-06\\
16.6666666666667	1.17091401854532e-06\\
20	5.46308703323777e-07\\
23.3333333333333	2.54940319317615e-07\\
26.6666666666667	1.16384308657553e-07\\
30	5.45388165437603e-08\\
};
\addplot [color=black, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	5.57553318869689e-05\\
3.33333333333333	2.6203709424389e-05\\
6.66666666666667	1.20513804237817e-05\\
10	5.63727344435202e-06\\
13.3333333333333	2.62368850205387e-06\\
16.6666666666667	1.199542322673e-06\\
20	5.59683168707178e-07\\
23.3333333333333	2.56557299513518e-07\\
26.6666666666667	1.20817896636675e-07\\
30	5.58476126279084e-08\\
};
\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	5.57352618731543e-05\\
3.33333333333333	2.61986916804316e-05\\
6.66666666666667	1.20481815036008e-05\\
10	5.63573002024684e-06\\
13.3333333333333	2.62316251550738e-06\\
16.6666666666667	1.19907662831613e-06\\
20	5.59541411550576e-07\\
23.3333333333333	2.56477540133739e-07\\
26.6666666666667	1.20800325675279e-07\\
30	5.58336956036235e-08\\
};
\end{axis}

\begin{axis}[%
width=6.115in,
height=5.312in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw[-{Stealth}, color=black, line width=1.0pt] (axis cs:0.547,0.379) -- (axis cs:0.393,0.326);
\draw[line width=1.0pt, draw=black] (axis cs:0.545267489711934,0.373482277526395) rectangle (axis cs:0.576131687242798,0.41434766214178);
\draw [black, line width=1.0pt] (axis cs:0.473889,0.438768) ellipse [x radius=0.0150373, y radius=0.0239772];
\draw [black, line width=1.0pt] (axis cs:0.317129,0.268493) ellipse [x radius=0.0175506, y radius=0.0215851];
\draw [black, line width=1.0pt] (axis cs:0.317129,0.207787) ellipse [x radius=0.0175506, y radius=0.0215851];

\draw (0.43,0.74) node[fill=white] {Hadamard} edge[-Stealth] (0.315,0.74);

\draw (0.3,0.64) node[fill=white] {ZC} edge[-Stealth] (0.375,0.64);


\draw (0.3,0.42) node[fill=white] {Hadamard \& ZC} edge[-Stealth] (0.46,0.42);

\draw (0.507129,0.268493) node[fill=white] {Hadamard} edge[-Stealth] (0.337129,0.268493);


\draw (0.4680,0.207787) node[fill=white] {ZC} edge[-Stealth] (0.337129,0.207787);

\end{axis}
\end{tikzpicture}%

==> FiguresTxt/DC_MSE_T_32_64_K_31.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.739in,
height=4.33in,
at={(0.795in,0.584in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Transmit Power [dBm]},
ymode=log,
ymin=1e-08,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized MSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, mark size=3.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
0	2.80424219883453e-05\\
3.33333333333333	1.28103805838562e-05\\
6.66666666666667	5.89999671286508e-06\\
10	2.7351857893696e-06\\
13.3333333333333	1.27547110544943e-06\\
16.6666666666667	6.06926248271838e-07\\
20	2.84189072692703e-07\\
23.3333333333333	1.27999915796357e-07\\
26.6666666666667	5.98106793843006e-08\\
30	2.78580719106946e-08\\
};
\addlegendentry{LS}

\addplot [color=mycolor1, dashed, line width=1.5pt, mark size=6.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	2.83647962325866e-05\\
3.33333333333333	1.29032028688515e-05\\
6.66666666666667	5.92058256250522e-06\\
10	2.73912782662864e-06\\
13.3333333333333	1.27627623550382e-06\\
16.6666666666667	6.06884589053181e-07\\
20	2.84246905455733e-07\\
23.3333333333333	1.28015644496349e-07\\
26.6666666666667	5.98046553884069e-08\\
30	2.78587042391587e-08\\
};
\addlegendentry{Scaled LS}

\addplot [color=black!50!green, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	2.80422676871122e-05\\
3.33333333333333	1.28100957959134e-05\\
6.66666666666667	5.89990915710593e-06\\
10	2.73517395926867e-06\\
13.3333333333333	1.2754717812128e-06\\
16.6666666666667	6.06927811395653e-07\\
20	2.84189852852914e-07\\
23.3333333333333	1.27999800449102e-07\\
26.6666666666667	5.98107232283341e-08\\
30	2.78580574939524e-08\\
};
\addlegendentry{LMMSE}

\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	2.80175657403348e-05\\
3.33333333333333	1.28819750780957e-05\\
6.66666666666667	6.01617635021156e-06\\
10	2.82017865045688e-06\\
13.3333333333333	1.28615861475438e-06\\
16.6666666666667	6.11492835214379e-07\\
20	2.85434036691479e-07\\
23.3333333333333	1.28176603984623e-07\\
26.6666666666667	5.9514383627468e-08\\
30	2.75048395371442e-08\\
};
\addlegendentry{MMSE - Simulation}

\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	2.80272689238385e-05\\
3.33333333333333	1.28865467024951e-05\\
6.66666666666667	6.01812434526501e-06\\
10	2.82079719196186e-06\\
13.3333333333333	1.28664364363777e-06\\
16.6666666666667	6.11612188673941e-07\\
20	2.85507680710155e-07\\
23.3333333333333	1.28204794985129e-07\\
26.6666666666667	5.9530433780455e-08\\
30	2.75193228876602e-08\\
};
\addlegendentry{MMSE - Analysis}

\addplot [color=mycolor2, line width=1.5pt, mark size=3.2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.000912536940816029\\
3.33333333333333	0.000418627536046655\\
6.66666666666667	0.000191333711725371\\
10	8.83809851537384e-05\\
13.3333333333333	4.10465077998548e-05\\
16.6666666666667	1.90432435672718e-05\\
20	8.85031929698057e-06\\
23.3333333333333	4.11846857770758e-06\\
26.6666666666667	1.94999894675846e-06\\
30	8.82775846344744e-07\\
};
\addlegendentry{\cite{Abdallah2021,  Zhao2019, Liu2021, Zhu2018,  Yerzhanova2021}}

\addplot [color=mycolor2, line width=1.5pt, mark size=3.2pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.00180889138698362\\
3.33333333333333	0.000823732914818367\\
6.66666666666667	0.000390156221033539\\
10	0.000178420367746946\\
13.3333333333333	8.41781515840953e-05\\
16.6666666666667	3.86553755367512e-05\\
20	1.82738555715378e-05\\
23.3333333333333	8.40770134202041e-06\\
26.6666666666667	3.82974598766426e-06\\
30	1.77996885069339e-06\\
};
\addplot [color=red, line width=1.5pt, mark size=3.0pt, mark=triangle, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	5.59818161503824e-05\\
3.33333333333333	2.67185106005759e-05\\
6.66666666666667	1.20532908819536e-05\\
10	5.63721210235588e-06\\
13.3333333333333	2.63894078745201e-06\\
16.6666666666667	1.19330172774836e-06\\
20	5.58679146228745e-07\\
23.3333333333333	2.56759559560305e-07\\
26.6666666666667	1.20678231644166e-07\\
30	5.55059175461986e-08\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, mark size=6.0pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	5.73817560967429e-05\\
3.33333333333333	2.70015498734097e-05\\
6.66666666666667	1.21126241700949e-05\\
10	5.64928450391178e-06\\
13.3333333333333	2.64315938908479e-06\\
16.6666666666667	1.19427226695374e-06\\
20	5.5874855199459e-07\\
23.3333333333333	2.56730994352761e-07\\
26.6666666666667	1.2066763932996e-07\\
30	5.55115620186401e-08\\
};
\addplot [color=black!50!green, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	5.59821466608033e-05\\
3.33333333333333	2.67183799364627e-05\\
6.66666666666667	1.2053128299174e-05\\
10	5.63710721575707e-06\\
13.3333333333333	2.63893236855064e-06\\
16.6666666666667	1.19329718182731e-06\\
20	5.58678908310791e-07\\
23.3333333333333	2.5675984537603e-07\\
26.6666666666667	1.20678366382662e-07\\
30	5.55059315544341e-08\\
};
\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	5.57352618731543e-05\\
3.33333333333333	2.61986916804316e-05\\
6.66666666666667	1.20481815036008e-05\\
10	5.63573002024684e-06\\
13.3333333333333	2.62316251550738e-06\\
16.6666666666667	1.19907662831613e-06\\
20	5.59541411550576e-07\\
23.3333333333333	2.56477540133739e-07\\
26.6666666666667	1.20800325675279e-07\\
30	5.58336956036235e-08\\
};
\addplot [color=black, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	5.57553318869689e-05\\
3.33333333333333	2.6203709424389e-05\\
6.66666666666667	1.20513804237817e-05\\
10	5.63727344435202e-06\\
13.3333333333333	2.62368850205387e-06\\
16.6666666666667	1.199542322673e-06\\
20	5.59683168707178e-07\\
23.3333333333333	2.56557299513518e-07\\
26.6666666666667	1.20817896636675e-07\\
30	5.58476126279084e-08\\
};


\draw (14.4,2.0e-4) node[fill=white] {$\tau=32$} edge[-Stealth] (10.4,2.0e-4);

\draw (5.6,0.85e-4) node[fill=white] {$\tau=64$} edge[-Stealth] (9.6,0.85e-4);


\draw (17.7,3.4e-6) node[fill=white] {$\tau=32$} edge[-Stealth] (13.7,3.4e-6);



\draw (8.8,1.1e-6) node[fill=white] {$\tau=64$} edge[-Stealth] (12.8,1.1e-6);

\end{axis}
\end{tikzpicture}%

==> FiguresTxt/DC_MSE_T_8_K_7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.739in,
height=4.33in,
at={(0.795in,0.584in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Transmit Power [dBm]},
ymode=log,
ymin=1e-07,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized MSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, mark size=3.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.000228219603206201\\
3.33333333333333	0.000103747680729938\\
6.66666666666667	4.74872626063954e-05\\
10	2.23260851024894e-05\\
13.3333333333333	1.04329485066717e-05\\
16.6666666666667	4.7959915789334e-06\\
20	2.22593543145878e-06\\
23.3333333333333	1.03284825990583e-06\\
26.6666666666667	4.74862393296697e-07\\
30	2.24352443977694e-07\\
};
\addlegendentry{LS}

\addplot [color=mycolor1, dashed, line width=1.5pt, mark size=6.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.000229234292007876\\
3.33333333333333	0.000103977690167214\\
6.66666666666667	4.75553821837783e-05\\
10	2.23291508017332e-05\\
13.3333333333333	1.04353537633577e-05\\
16.6666666666667	4.79658608554812e-06\\
20	2.22601816996794e-06\\
23.3333333333333	1.03286587256909e-06\\
26.6666666666667	4.74850817315217e-07\\
30	2.24368726845061e-07\\
};
\addlegendentry{Scaled LS}

\addplot [color=black!50!green, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.000228231771537853\\
3.33333333333333	0.000103748930170719\\
6.66666666666667	4.74867348732637e-05\\
10	2.23258516349323e-05\\
13.3333333333333	1.04327245489693e-05\\
16.6666666666667	4.79598584161153e-06\\
20	2.22595168147922e-06\\
23.3333333333333	1.03285323970137e-06\\
26.6666666666667	4.74861282908647e-07\\
30	2.24352690840691e-07\\
};
\addlegendentry{LMMSE}

\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.000225490548122364\\
3.33333333333333	0.000103479923950376\\
6.66666666666667	4.78632918792694e-05\\
10	2.2224193114683e-05\\
13.3333333333333	1.03049921413288e-05\\
16.6666666666667	4.88273717925281e-06\\
20	2.20452677409336e-06\\
23.3333333333333	1.04356154800624e-06\\
26.6666666666667	4.81837410014985e-07\\
30	2.24195639327465e-07\\
};
\addlegendentry{MMSE - Simulation}

\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.000225564742427533\\
3.33333333333333	0.000103528930527433\\
6.66666666666667	4.78889113984706e-05\\
10	2.22272895013101e-05\\
13.3333333333333	1.03073576312348e-05\\
16.6666666666667	4.88352026700048e-06\\
20	2.20518266876907e-06\\
23.3333333333333	1.04407622517825e-06\\
26.6666666666667	4.81992489032777e-07\\
30	2.24295822299896e-07\\
};
\addlegendentry{MMSE - Analysis}

\addplot [color=mycolor2, line width=1.5pt, mark size=3.2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.0017882191200692\\
3.33333333333333	0.000824000666307637\\
6.66666666666667	0.00038656381990644\\
10	0.000176378583816632\\
13.3333333333333	8.33666772684238e-05\\
16.6666666666667	3.87821537270964e-05\\
20	1.81241161978438e-05\\
23.3333333333333	8.31914737750099e-06\\
26.6666666666667	3.85404249838829e-06\\
30	1.82206742669045e-06\\
};
\addlegendentry{\cite{Abdallah2021,  Zhao2019, Liu2021, Zhu2018,  Yerzhanova2021}}

\end{axis}

\begin{axis}[%
width=6.115in,
height=5.312in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> FiguresTxt/DC_T_63_K.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.739in,
height=4.33in,
at={(0.798in,0.586in)},
scale only axis,
xmin=0,
xmax=63,
xlabel style={font=\color{white!15!black}},
xlabel={$K$},
ymode=log,
ymin=2e-07,
ymax=2e-05,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized MSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.590,0.59)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, mark size=3.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
0	2.8266629241481e-07\\
1	2.77733916883078e-07\\
8	2.83416295098189e-07\\
15	2.84578268170511e-07\\
22	2.76398850332888e-07\\
29	2.84528558554295e-07\\
35	2.83117826774992e-07\\
42	2.81313503402465e-07\\
49	2.84694902200991e-07\\
56	2.7886700544636e-07\\
63	2.80065772857037e-07\\
};
\addlegendentry{LS}

\addplot [color=mycolor1, dashed, line width=1.5pt, mark size=6.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	2.82666949957431e-07\\
1	2.77735607119679e-07\\
8	2.83408281053729e-07\\
15	2.84600680180903e-07\\
22	2.76374453268308e-07\\
29	2.84535930907201e-07\\
35	2.83206567457092e-07\\
42	2.81419424356143e-07\\
49	2.84776710829358e-07\\
56	2.79050357799055e-07\\
63	2.80201988298491e-07\\
};
\addlegendentry{Scaled LS}

\addplot [color=black!50!green, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	2.82666349027661e-07\\
1	2.77733363103329e-07\\
8	2.83417335440409e-07\\
15	2.84578089151702e-07\\
22	2.76399359688064e-07\\
29	2.8452849243774e-07\\
35	2.83117459481387e-07\\
42	2.81313495001751e-07\\
49	2.84695099906276e-07\\
56	2.78866509406292e-07\\
63	2.80066027404404e-07\\
};
\addlegendentry{LMMSE}

\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	2.81938021496919e-07\\
1	2.77615758308588e-07\\
8	2.84063914820479e-07\\
15	2.74855820079788e-07\\
22	2.82000438974153e-07\\
29	2.7643915117608e-07\\
35	2.75792635932944e-07\\
42	2.80976309019322e-07\\
49	2.83048494662846e-07\\
56	2.76516784228307e-07\\
63	2.83479704264161e-07\\
};
\addlegendentry{MMSE - Simulation}

\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	2.82031677358161e-07\\
1	2.77666104765387e-07\\
8	2.84108246647175e-07\\
15	2.74923135190066e-07\\
22	2.820474317863e-07\\
29	2.76462547728079e-07\\
35	2.75869982041473e-07\\
42	2.81052685795764e-07\\
49	2.83134715770827e-07\\
56	2.76597766647501e-07\\
63	2.83609769369454e-07\\
};
\addlegendentry{MMSE - Analysis}

\addplot [color=mycolor2, line width=1.5pt, mark size=3.2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	2.85134862455841e-07\\
1	1.15089476350733e-06\\
8	2.74752890518271e-06\\
15	4.48451647198943e-06\\
22	6.1266535810332e-06\\
29	9.14074799770822e-06\\
35	1.18540396433871e-05\\
42	1.42607709486326e-05\\
49	1.60831332702492e-05\\
56	1.79889864315286e-05\\
63	1.80818843045721e-05\\
};
\addlegendentry{\cite{Abdallah2021,  Zhao2019, Liu2021, Zhu2018,  Yerzhanova2021}}

\end{axis}

\begin{axis}[%
width=6.135in,
height=5.323in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> FiguresTxt/DC_tau_K2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.739in,
height=4.33in,
at={(0.795in,0.584in)},
scale only axis,
xmin=5,
xmax=41,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
ymode=log,
ymin=4.41642915346036e-07,
ymax=1e-05,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized MSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, mark size=3.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
5	3.67267214484883e-06\\
9	2.35220178465723e-06\\
13	1.78981186915818e-06\\
17	1.19972207751319e-06\\
21	9.23510089516211e-07\\
25	7.57997584782586e-07\\
29	6.46120695970264e-07\\
33	5.63664049737031e-07\\
37	4.89066001542234e-07\\
41	4.42634330948679e-07\\
};
\addlegendentry{LS}

\addplot [color=mycolor1, dashed, line width=1.5pt, mark size=6.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	3.67270982615385e-06\\
9	2.3522165678866e-06\\
13	1.7898221579851e-06\\
17	1.19972348674819e-06\\
21	9.23503885452946e-07\\
25	7.57995165346257e-07\\
29	6.46118925470218e-07\\
33	5.63662971746008e-07\\
37	4.89065812212344e-07\\
41	4.42645484615601e-07\\
};
\addlegendentry{Scaled LS}

\addplot [color=black!50!green, dotted, line width=1.5pt]
  table[row sep=crcr]{%
5	3.67265971705065e-06\\
9	2.35219655625191e-06\\
13	1.78980875018656e-06\\
17	1.19972190891012e-06\\
21	9.23510327970525e-07\\
25	7.57997985202063e-07\\
29	6.46121149571971e-07\\
33	5.6366439305648e-07\\
37	4.8906601378479e-07\\
41	4.42634184897377e-07\\
};
\addlegendentry{LMMSE}

\addplot [color=red, line width=1.5pt, only marks, mark size=4.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
5	3.66400122140655e-06\\
9	2.34663758154655e-06\\
13	1.79145439750808e-06\\
17	1.20128294137592e-06\\
21	9.22773369480574e-07\\
25	7.57335201976581e-07\\
29	6.42048792791631e-07\\
33	5.58291249197963e-07\\
37	4.89215693370901e-07\\
41	4.41642915346036e-07\\
};
\addlegendentry{MMSE - Simulation}

\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
5	3.66515598623762e-06\\
9	2.3471780994549e-06\\
13	1.79183876603578e-06\\
17	1.20146877597139e-06\\
21	9.22910319091576e-07\\
25	7.57473998774404e-07\\
29	6.42181447275721e-07\\
33	5.5841537386255e-07\\
37	4.89333788764454e-07\\
41	4.4174746625691e-07\\
};
\addlegendentry{MMSE - Analysis}

\addplot [color=mycolor2, line width=1.5pt, mark size=3.2pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	6.05641419079623e-06\\
9	4.7139917016902e-06\\
13	3.79583201613683e-06\\
17	2.97679244682795e-06\\
21	2.40925721032642e-06\\
25	1.98759275875585e-06\\
29	1.75056220976653e-06\\
33	1.53628272078099e-06\\
37	1.36363646715961e-06\\
41	1.19471015772932e-06\\
};
\addlegendentry{\cite{Abdallah2021,  Zhao2019, Liu2021, Zhu2018,  Yerzhanova2021}}

\end{axis}
\end{tikzpicture}%
